Doubling down on proton structure: what double parton scattering can and cannot tell us about partonic separation

The effective cross section $\sigma_\mathrm{eff}$ in double parton scattering has been used to construct both lower and upper bounds on the transverse separation between partons in the proton. We critically re-examine these bounds in the factorized framework in which they were proposed, without assuming any specific parametric form for the proton's transverse profile. We derive the sharp lower bound on the transverse partonic separation $\langle r^2\rangle \ge 4\sigma_\mathrm{eff}/(9\pi)$, strengthening the previously reported bound $\sigma_\mathrm{eff}/(3\pi)$ by a factor of $4/3$. Explicit counterexamples show that no finite upper bound follows from $\sigma_\mathrm{eff}$ alone within this framework, even for smooth profiles that are monotonically decreasing on the transverse plane and that decay rapidly in momentum space. Although simplified, this framework clarifies the geometric information carried by the effective cross section and shows that a concentrated component can coexist with substantial probability at large separations. Our results therefore correct the inference that an effective cross section measurement necessarily restricts the partonic separation to a finite interval in this description.

==> feynman.tex <==
% Span
\def\spanx{3.5}
\def\spany{3}

% Separation
\def\sep{1mm}

% Colors
\def\col{blue}
\def\altcol{red}
\def\gluoncol{purple}

\newcommand{\addprotons}{
    % Line separation
    \def\offset{0.07}
    
    % Proton top line
    \draw[plain] (0,\spany+\offset+\offset) -- (\spanx,\spany+\offset+\offset);
    \draw[plain] (0,\spany+\offset) -- (\spanx,\spany+\offset);
    \draw[plain] (0,\spany) -- (\spanx,\spany);

    % Proton bottom line
    \draw[plain] (0,0) -- (\spanx,0);
    \draw[plain] (0,0-\offset) -- (\spanx,0-\offset);
    \draw[plain] (0,0-\offset-\offset) -- (\spanx,0-\offset-\offset);
}

% Common lengths
\pgfmathsetmacro{\halfspanx}{0.5*\spanx}
\pgfmathsetmacro{\quarterspanx}{0.25*\spanx}
\pgfmathsetmacro{\halfspany}{0.5*\spany}
\pgfmathsetmacro{\quarterspany}{0.25*\spany}
\pgfmathsetmacro{\threequarterspany}{0.75*\spany}

\begin{tikzpicture}
  \begin{feynman}  % SPS diagram

    \addprotons

    % Precompute coordinates   
    \pgfmathsetmacro{\incomingdx}{0.35*\spanx}
    \pgfmathsetmacro{\outgoingdx}{0.7*0.35*\spanx}
    \pgfmathsetmacro{\outgoingdy}{0.7*\halfspany}

    % Hard scatter vertex (blob) in the middle
    \vertex[blob, draw=\col, pattern color=\col] (c) at (\halfspanx,\halfspany) {};

    % Parton in hard scatter
    \draw[plain, \col] (\halfspanx-\incomingdx,\spany) -- (c);
    \draw[plain, \col] (\halfspanx-\incomingdx,0) -- (c);

    % Final state
    \draw[plain, \col] (\halfspanx+\outgoingdx,\halfspany+\outgoingdy) -- (c);
    \draw[plain, \col] (\halfspanx+\outgoingdx,\halfspany-\outgoingdy) -- (c);
  \end{feynman}
\end{tikzpicture}
\hspace{\sep}
\begin{tikzpicture}
  \begin{feynman} % DPS diagram

    \addprotons

    % Precompute coordinates
    \pgfmathsetmacro{\incomingdx}{0.35*\spanx}
    \pgfmathsetmacro{\altincomingdx}{0.3*\spanx}
    \pgfmathsetmacro{\outgoingdx}{0.7*0.35*\spanx}
    \pgfmathsetmacro{\outgoingdy}{0.3*\halfspany}

    % Proton top line: three parallel fermion lines
    \draw[plain] (0,\spany+\offset+\offset) -- (\spanx,\spany+\offset+\offset);
    \draw[plain] (0,\spany+\offset) -- (\spanx,\spany+\offset);
    \draw[plain] (0,\spany) -- (\spanx,\spany);

    % Hard scatter vertex (blobs)
    \vertex[blob, draw=\col, pattern color=\col] (c) at (\halfspanx,\quarterspany) {};
    \vertex[blob, draw=\altcol, pattern color=\altcol] (d) at (\halfspanx,\threequarterspany) {};

    % Partons in hard scatters
    \draw[plain, \col] (\halfspanx-\incomingdx,\spany) -- (c);
    \draw[plain, \col] (\halfspanx-\incomingdx,0) -- (c);

    \draw[plain, \altcol] (\halfspanx-\altincomingdx,\spany) -- (d);
    \draw[plain, \altcol] (\halfspanx-\altincomingdx,0) -- (d);

    % Final states
    \draw[plain, \col] (\halfspanx+\outgoingdx,\quarterspany+\outgoingdy) -- (c);
    \draw[plain, \col] (\halfspanx+\outgoingdx,\quarterspany-\outgoingdy) -- (c);
    
    \draw[plain, \altcol] (\halfspanx+\outgoingdx,\threequarterspany+\outgoingdy) -- (d);
    \draw[plain, \altcol] (\halfspanx+\outgoingdx,\threequarterspany-\outgoingdy) -- (d);
  \end{feynman}
\end{tikzpicture}

